Multiagent Maximum Coverage Problems: The Trade-off Between Anarchy and Stability

The price of anarchy and price of stability are three well-studied performance metrics that seek to characterize the inefficiency of equilibria in distributed systems. The distinction between these two performance metrics centers on the equilibria that they focus on: the price of anarchy characterizes the quality of the worst-performing equilibria, while the price of stability characterizes the quality of the best-performing equilibria. While much of the literature focuses on these metrics from an analysis perspective, in this work we consider these performance metrics from a design perspective. Specifically, we focus on the setting where a system operator is tasked with designing local utility functions to optimize these performance metrics in a class of games termed covering games. Our main result characterizes a fundamental trade-off between the price of anarchy and price of stability in the form of a fully explicit Pareto frontier. Within this setup, optimizing the price of anarchy comes directly at the expense of the price of stability (and vice versa). Our second results demonstrates how a system-operator could incorporate an additional piece of system-level information into the design of the agents' utility functions to breach these limitations and improve the system's performance. This valuable piece of system-level information pertains to the performance of worst performing agent in the system.

==> figures/POAvsPOS.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
%\pgfplotsset{every major tick/.append style={thick}}
\pgfplotsset{every major tick/.append style={black}}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011111in,0.641667in)},
scale only axis,
axis equal image,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xlabel={Worst case performance ({\rm PoA})},
%ylabel style={align=center}
ylabel={Best case performance ({\rm PoS})},
%ylabel style = {align=left},
%ylabel={Price of anarchy},
%title style={font=\bfseries},
%title={Optimal PoA},
%ticklabel style = {font=\large},
%ymajorgrids
%axis x line*=bottom,
%axis y line*=left
]

%%
\draw[->,thick] (axis cs:.45, 0.77) -- (axis cs:.54, 0.82);
\draw[->,thick] (axis cs:.45, 0.63) -- (axis cs:.6, 0.63);
\draw[->,thick] (axis cs:.45, 0.935) -- (axis cs:.49, 0.98);
%\draw[->,thick] (axis cs:.32, 0.87) -- (axis cs:.32, 0.98);
\node[anchor=west] at (axis cs:.24, 0.77){{\small $Z(\alpha,n)$}};
\node[anchor=west] at (axis cs:.3, 0.63){{$\fgair$}};
\node[anchor=west] at (axis cs:.3, 0.9){{$\fmc$}};
%%
%
\addplot[area legend, solid, color=gray!50, fill=gray!50,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	1\\
1	0\\
}--cycle;

\addplot[area legend, color=red!40, fill=red!40, forget plot]
table[row sep=crcr] {%
x	y\\
% trick for oral presentations to make more clear the slope
%0.5	1\\
%0.501	0.996023856858847\\
%0.502	0.992094861660079\\
%0.503	0.988212180746562\\
%0.504	0.984375\\
%0.505	0.980582524271845\\
%0.506	0.976833976833977\\
%0.507	0.973128598848369\\
%0.508	0.969465648854962\\
%0.509	0.96584440227704\\
%0.51	0.962264150943396\\
%0.511	0.958724202626642\\
%0.512	0.955223880597015\\
%0.513	0.951762523191095\\
%0.514	0.948339483394834\\
%0.515	0.944954128440367\\
%0.516	0.941605839416058\\
%0.517	0.938294010889292\\
%0.518	0.935018050541516\\
%0.519	0.931777378815081\\
%0.52	0.928571428571428\\
%0.521	0.925399644760213\\
%0.522	0.92226148409894\\
%0.523	0.919156414762742\\
%0.524	0.916083916083916\\
%0.525	0.91304347826087\\
%0.526	0.910034602076124\\
%0.527	0.907056798623064\\
%0.528	0.904109589041096\\
%0.529	0.901192504258944\\
%0.53	0.898305084745763\\
%0.531	0.895446880269814\\
%0.532	0.89261744966443\\
%0.533	0.889816360601002\\
%0.534	0.887043189368771\\
%0.535	0.884297520661157\\
%0.536	0.881578947368421\\
%0.537	0.878887070376432\\
%0.538	0.876221498371335\\
%0.539	0.873581847649919\\
%0.54	0.870967741935484\\
%0.541	0.868378812199037\\
%0.542	0.865814696485623\\
%0.543	0.863275039745628\\
%0.544	0.860759493670886\\
%0.545	0.858267716535433\\
%0.546	0.855799373040752\\
%0.547	0.853354134165366\\
%0.548	0.850931677018633\\
%0.549	0.848531684698609\\
%0.55	0.846153846153846\\
%0.551	0.843797856049005\\
%0.552	0.841463414634146\\
%0.553	0.839150227617602\\
%0.554	0.836858006042296\\
%0.555	0.834586466165413\\
%0.556	0.832335329341317\\
%0.557	0.8301043219076\\
%0.558	0.827893175074184\\
%0.559	0.825701624815362\\
%0.56	0.823529411764706\\
%0.561	0.821376281112738\\
%0.562	0.819241982507289\\
%0.563	0.817126269956459\\
%0.564	0.815028901734104\\
%0.565	0.81294964028777\\
%0.566	0.810888252148997\\
%0.567	0.808844507845934\\
%0.568	0.806818181818182\\
%0.569	0.804809052333805\\
%0.57	0.802816901408451\\
%0.571	0.800841514726508\\
%0.572	0.798882681564246\\
%0.573	0.796940194714882\\
%0.574	0.795013850415513\\
%0.575	0.793103448275862\\
%0.576	0.791208791208791\\
%0.577	0.789329685362517\\
%0.578	0.787465940054496\\
%0.579	0.78561736770692\\
%0.58	0.783783783783784\\
%0.581	0.781965006729475\\
%0.582	0.780160857908847\\
%0.583	0.778371161548732\\
%0.584	0.776595744680851\\
%0.585	0.774834437086093\\
%0.586	0.773087071240106\\
%0.587	0.771353482260184\\
%0.588	0.769633507853403\\
%0.589	0.767926988265971\\
%0.59	0.766233766233766\\
%0.591	0.764553686934023\\
%0.592	0.762886597938144\\
%0.593	0.761232349165597\\
%0.594	0.759590792838875\\
%0.595	0.75796178343949\\
%0.596	0.756345177664975\\
%0.597	0.754740834386852\\
%0.598	0.753148614609572\\
%0.599	0.751568381430364\\
%0.6	0.75\\
%0.632120558828558	0.632120558828558\\
%1	1\\
0.5	1\\
0.501	0.996023856858847\\
0.502	0.992094861660079\\
0.503	0.988212180746562\\
0.504	0.984375\\
0.505	0.980582524271845\\
0.506	0.976833976833977\\
0.507	0.973128598848369\\
0.508	0.969465648854962\\
0.509	0.96584440227704\\
0.51	0.962264150943396\\
0.511	0.958724202626642\\
0.512	0.955223880597015\\
0.513	0.951762523191095\\
0.514	0.948339483394834\\
0.515	0.944954128440367\\
0.516	0.941605839416058\\
0.517	0.938294010889292\\
0.518	0.935018050541516\\
0.519	0.931777378815081\\
0.52	0.928571428571428\\
0.521	0.925399644760213\\
0.522	0.92226148409894\\
0.523	0.919156414762742\\
0.524	0.916083916083916\\
0.525	0.91304347826087\\
0.526	0.910034602076124\\
0.527	0.907056798623064\\
0.528	0.904109589041096\\
0.529	0.901192504258944\\
0.53	0.898305084745763\\
0.531	0.895446880269814\\
0.532	0.89261744966443\\
0.533	0.889816360601002\\
0.534	0.887043189368771\\
0.535	0.884297520661157\\
0.536	0.881578947368421\\
0.537	0.878887070376432\\
0.538	0.876221498371335\\
0.539	0.873581847649919\\
0.54	0.870967741935484\\
0.541	0.868378812199037\\
0.542	0.865814696485623\\
0.543	0.863275039745628\\
0.544	0.860759493670886\\
0.545	0.858267716535433\\
0.546	0.855799373040752\\
0.547	0.853354134165366\\
0.548	0.850931677018633\\
0.549	0.848531684698609\\
0.55	0.846153846153846\\
0.551	0.843797856049005\\
0.552	0.841463414634146\\
0.553	0.839150227617602\\
0.554	0.836858006042296\\
0.555	0.834586466165413\\
0.556	0.832335329341317\\
0.557	0.8301043219076\\
0.558	0.827893175074184\\
0.559	0.825701624815362\\
0.56	0.823529411764706\\
0.561	0.821376281112738\\
0.562	0.819241982507289\\
0.563	0.817126269956459\\
0.564	0.815028901734104\\
0.565	0.81294964028777\\
0.566	0.810888252148997\\
0.567	0.808844507845934\\
0.568	0.806818181818182\\
0.569	0.804809052333805\\
0.57	0.802816901408451\\
0.571	0.800841514726508\\
0.572	0.798882681564246\\
0.573	0.796940194714882\\
0.574	0.795013850415513\\
0.575	0.793103448275862\\
0.576	0.791208791208791\\
0.577	0.789329685362517\\
0.578	0.787465940054496\\
0.579	0.78561736770692\\
0.58	0.783783783783784\\
0.581	0.781965006729475\\
0.582	0.780160857908847\\
0.583	0.778371161548732\\
0.584	0.776595744680851\\
0.585	0.774834437086093\\
0.586	0.773087071240106\\
0.587	0.771353482260184\\
0.588	0.769633507853403\\
0.589	0.767926988265971\\
0.59	0.766233766233766\\
0.591	0.764553686934023\\
0.592	0.762886597938144\\
0.593	0.761232349165597\\
0.594	0.759590792838875\\
0.595	0.75796178343949\\
0.596	0.756345177664975\\
0.597	0.754740834386852\\
0.598	0.753148614609572\\
0.599	0.751568381430364\\
0.6	0.75\\
0.601	0.748443337484433\\
0.602	0.746898263027295\\
0.603	0.745364647713226\\
0.604	0.74384236453202\\
0.605	0.742331288343558\\
0.606	0.740831295843521\\
0.607	0.739342265529842\\
0.608	0.737864077669903\\
0.609	0.73639661426844\\
0.61	0.734939759036145\\
0.611	0.733493397358944\\
0.612	0.732057416267943\\
0.613	0.730631704410012\\
0.614	0.729216152019002\\
0.615	0.727810650887574\\
0.616	0.726415094339623\\
0.617	0.72502937720329\\
0.618	0.723653395784543\\
0.619	0.722287047841307\\
0.62	0.72093023255814\\
0.621	0.719582850521437\\
0.622	0.71824480369515\\
0.623	0.716915995397008\\
0.624	0.715596330275229\\
0.625	0.714285714285714\\
0.626	0.706546275395034\\
0.627	0.698996655518395\\
0.628	0.691629955947137\\
0.629	0.684439608269859\\
0.63	0.677419354838709\\
0.631	0.670563230605739\\
0.632120558828558	0.632120558828558\\
1	1\\
}--cycle;
\addplot[color=black,solid,line width=1pt]
  table[row sep=crcr]{%
0   0.998\\
0.5	0.998\\
0.501	0.996023856858847\\
0.502	0.992094861660079\\
0.503	0.988212180746562\\
0.504	0.984375\\
0.505	0.980582524271845\\
0.506	0.976833976833977\\
0.507	0.973128598848369\\
0.508	0.969465648854962\\
0.509	0.96584440227704\\
0.51	0.962264150943396\\
0.511	0.958724202626642\\
0.512	0.955223880597015\\
0.513	0.951762523191095\\
0.514	0.948339483394834\\
0.515	0.944954128440367\\
0.516	0.941605839416058\\
0.517	0.938294010889292\\
0.518	0.935018050541516\\
0.519	0.931777378815081\\
0.52	0.928571428571428\\
0.521	0.925399644760213\\
0.522	0.92226148409894\\
0.523	0.919156414762742\\
0.524	0.916083916083916\\
0.525	0.91304347826087\\
0.526	0.910034602076124\\
0.527	0.907056798623064\\
0.528	0.904109589041096\\
0.529	0.901192504258944\\
0.53	0.898305084745763\\
0.531	0.895446880269814\\
0.532	0.89261744966443\\
0.533	0.889816360601002\\
0.534	0.887043189368771\\
0.535	0.884297520661157\\
0.536	0.881578947368421\\
0.537	0.878887070376432\\
0.538	0.876221498371335\\
0.539	0.873581847649919\\
0.54	0.870967741935484\\
0.541	0.868378812199037\\
0.542	0.865814696485623\\
0.543	0.863275039745628\\
0.544	0.860759493670886\\
0.545	0.858267716535433\\
0.546	0.855799373040752\\
0.547	0.853354134165366\\
0.548	0.850931677018633\\
0.549	0.848531684698609\\
0.55	0.846153846153846\\
0.551	0.843797856049005\\
0.552	0.841463414634146\\
0.553	0.839150227617602\\
0.554	0.836858006042296\\
0.555	0.834586466165413\\
0.556	0.832335329341317\\
0.557	0.8301043219076\\
0.558	0.827893175074184\\
0.559	0.825701624815362\\
0.56	0.823529411764706\\
0.561	0.821376281112738\\
0.562	0.819241982507289\\
0.563	0.817126269956459\\
0.564	0.815028901734104\\
0.565	0.81294964028777\\
0.566	0.810888252148997\\
0.567	0.808844507845934\\
0.568	0.806818181818182\\
0.569	0.804809052333805\\
0.57	0.802816901408451\\
0.571	0.800841514726508\\
0.572	0.798882681564246\\
0.573	0.796940194714882\\
0.574	0.795013850415513\\
0.575	0.793103448275862\\
0.576	0.791208791208791\\
0.577	0.789329685362517\\
0.578	0.787465940054496\\
0.579	0.78561736770692\\
0.58	0.783783783783784\\
0.581	0.781965006729475\\
0.582	0.780160857908847\\
0.583	0.778371161548732\\
0.584	0.776595744680851\\
0.585	0.774834437086093\\
0.586	0.773087071240106\\
0.587	0.771353482260184\\
0.588	0.769633507853403\\
0.589	0.767926988265971\\
0.59	0.766233766233766\\
0.591	0.764553686934023\\
0.592	0.762886597938144\\
0.593	0.761232349165597\\
0.594	0.759590792838875\\
0.595	0.75796178343949\\
0.596	0.756345177664975\\
0.597	0.754740834386852\\
0.598	0.753148614609572\\
0.599	0.751568381430364\\
0.6	0.75\\
0.601	0.748443337484433\\
0.602	0.746898263027295\\
0.603	0.745364647713226\\
0.604	0.74384236453202\\
0.605	0.742331288343558\\
0.606	0.740831295843521\\
0.607	0.739342265529842\\
0.608	0.737864077669903\\
0.609	0.73639661426844\\
0.61	0.734939759036145\\
0.611	0.733493397358944\\
0.612	0.732057416267943\\
0.613	0.730631704410012\\
0.614	0.729216152019002\\
0.615	0.727810650887574\\
0.616	0.726415094339623\\
0.617	0.72502937720329\\
0.618	0.723653395784543\\
0.619	0.722287047841307\\
0.62	0.72093023255814\\
0.621	0.719582850521437\\
0.622	0.71824480369515\\
0.623	0.716915995397008\\
0.624	0.715596330275229\\
0.625	0.714285714285714\\
0.626	0.706546275395034\\
0.627	0.698996655518395\\
0.628	0.691629955947137\\
0.629	0.684439608269859\\
0.63	0.677419354838709\\
0.631	0.670563230605739\\
0.632120558828558	0.632120558828558\\
};
%%
%\addplot[color=black,dashed,line width=0.5pt]
%  table[row sep=crcr]{%
%0.5 1\\
%0.5 0\\
%};
\node[anchor=west] at (axis cs:.53, 0.92){\textcolor{red}{\small not achievable}};
%\node[anchor=west] at (axis cs:.56, 0.86){\textcolor{red}{Thm.~\ref{thm:tradeoff}}};
\node[mark size=3pt, anchor= center, line width=1.5pt] at (axis cs: 0.632120558828558,0.632120558828558) {\pgfuseplotmark{x}};
%\node[mark size=3pt, anchor= center, line width=1.5pt] at (axis cs: 0.45,1) {\pgfuseplotmark{x}};
\node[anchor=west] at (axis cs:0.58, 0.57){{\small$(1-\frac{1}{e},1-\frac{1}{e})$}};
\end{axis}
\end{tikzpicture}%

==> figures/POAvsPOS_initial.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
%\pgfplotsset{every major tick/.append style={thick}}
\pgfplotsset{every major tick/.append style={black}}
\begin{axis}[%
width=3cm,
height=3cm,
at={(1.011111in,0.641667in)},
scale only axis,
axis equal image,
xmin=0,
xmax=1.05,
ymin=0,
ymax=1.05,
xlabel={{\rm PoA}},
%ylabel style={align=right},
y label style={at={(axis description cs:0.2,.45)},anchor=south},
ylabel={{\rm PoS}},
ylabel style = {align=right},
legend style={draw=none},
]
%\addlegendimage{only marks, color=green, mark = triangle, mark size = 4pt, mark options={solid}, line width = 1pt}
\addplot[mark = o, mark size = 2pt, mark options={solid}, line width = 1pt]
  table[row sep=crcr]
  {0.5	0.5\\};
%\addlegendentry{~$\fes$};
%
\addplot[mark = x, mark size = 3pt, mark options={solid}, line width = 1pt]
  table[row sep=crcr]
  {0.6321205588	0.6321205588\\};
%\addlegendentry{~$\fgair$};
%
\addplot[mark = triangle, mark size = 3pt, mark options={solid}, line width = 1pt]
  table[row sep=crcr]
  {0.5	1\\};
\node[anchor=west] at (axis cs:.3, 0.88){{$\fmc$}};
\node[anchor=west] at (axis cs:.3, 0.38){{$\fes$}};
\node[anchor=west] at (axis cs:.6, 0.5){{$\fgair$}};
\end{axis}
%
%
%\node[anchor=west] at (axis cs:.3, 0.9){{$\fgair$}};
%
%%
%\draw[->,thick] (axis cs:.45, 0.77) -- (axis cs:.54, 0.82);
%\draw[->,thick] (axis cs:.45, 0.63) -- (axis cs:.6, 0.63);
%\draw[->,thick] (axis cs:.45, 0.935) -- (axis cs:.49, 0.98);
%\draw[->,thick] (axis cs:.32, 0.87) -- (axis cs:.32, 0.98);
%\node[anchor=west] at (axis cs:.24, 0.77){{\small $Z(\alpha,n)$}};
%\node[anchor=west] at (axis cs:.3, 0.63){{\section$\fgair$}};
%\node[anchor=west] at (axis cs:.3, 0.9){{$\fmc$}};
%\node[mark size=2.5pt, anchor= center, line width=1pt] at (axis cs: 0.632120558828558,0.632120558828558) {\pgfuseplotmark{x}};
%\node[mark size=2pt, anchor= center, line width=1pt] at (axis cs: 0.5,0.5) {\pgfuseplotmark{o}};
%\node[mark size=2pt, anchor= center, line width=1pt] at (axis cs: 0.5,1) {\pgfuseplotmark{triangle}};
%\addlegendentry{a},
%\node[anchor=west] at (axis cs:0.38, 0.57){{\tiny${\rm PoA} = 1-1/e,1-\frac{1}{e})$}};
\end{tikzpicture}%
